Introduction to Configuration Path Integral Monte Carlo

In low-temperature high-density plasmas quantum effects of the electrons are becoming increasingly important. This requires the development of new theoretical and computational tools. Quantum Monte Carlo methods are among the most successful approaches to first-principle simulations of many-body quantum systems. In this chapter we present a recently developed method---the configuration path integral Monte Carlo (CPIMC) method for moderately coupled, highly degenerate fermions at finite temperatures. It is based on the second quantization representation of the $N$-particle density operator in a basis of (anti-)symmetrized $N$-particle states (configurations of occupation numbers) and allows to tread arbitrary pair interactions in a continuous space. We give a detailed description of the method and discuss the application to electrons or, more generally, Coulomb-interacting fermions. As a test case we consider a few quantum particles in a one-dimensional harmonic trap. Depending on the coupling parameter (ratio of the interaction energy to kinetic energy), the method strongly reduces the sign problem as compared to direct path integral Monte Carlo (DPIMC) simulations in the regime of strong degeneracy which is of particular importance for dense matter in laser plasmas or compact stars. In order to provide a self-contained introduction, the chapter includes a short introduction to Metropolis Monte Carlo methods and the second quantization of quantum mechanics.

==> figures/continious_diagramatic_possiblepath.tikz.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
%s\draw[help lines] (0,0) grid (10,4);
\newcommand{\xrange}{10}
\newcommand{\yrange}{4}
\newcommand{\M}{20}
\newcommand{\taueins}{\xrange*0.2}
\newcommand{\tauzwei}{\xrange*0.25}
\newcommand{\taudrei}{\xrange*0.4}
\newcommand{\tauvier}{\xrange*0.7}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\nnull}{\yrange*0.6}
\newcommand{\neins}{\yrange*0.1}
\newcommand{\nzwei}{\yrange*0.4}
\newcommand{\ndrei}{\yrange*0.9}
\newcommand{\nvier}{\yrange*0.4}
\draw[->] (0,0) -- ++(\xrange+0.5*\xrange/\M,0) coordinate (xlabel) ;
\draw[->] (0,0) -- +(0,\yrange) coordinate (ylabel)  ;

% \foreach \x in {1,2,...,20}
% {
% 	\draw (\xrange/\M*\x,0.1) -- (\xrange/\M*\x,-0.1);
% 	\draw[dashed,very thin,gray] (\xrange/\M*\x,\yrange) -- (\xrange/\M*\x,-0.1);
% 	\node[anchor=north] (i\x) at (\xrange/\M*\x - 0.5*\xrange/\M,-0.1) {\strut$\x$} ;
% }
\draw[semithick,dotted] (\taueins,-0.1) -- (\taueins,\neins);
\draw[semithick,dotted] (\tauzwei,-0.1) -- (\tauzwei,\neins);
\draw[semithick,dotted] (\taudrei,-0.1) -- (\taudrei,\nzwei);
\draw[semithick,dotted] (\tauvier,-0.1) -- (\tauvier,\nzwei);
\draw[semithick,dotted] (\taufuenf,-0.1) -- (\taufuenf,\nnull);
\draw[semithick,dotted] (\xrange,-0.1) -- (\xrange,\nnull);
\node[rotate=90] at (-3.5,0.5*\yrange) {state $\occconfig{n}(\tau)$};
\node [anchor=east] at (0,\nnull) {$\occconfig{n^{(0)}}$};
\node [anchor=east] at (0,\neins) {$\occconfig{n^{(1)}}$};
\node [anchor=east] at (0,\nzwei) {$\occconfig{n^{(2)}},\occconfig{n^{(4)}}$};
\node [anchor=east] at (0,\ndrei) {$\occconfig{n^{(3)}}$};
\node [anchor=east] at (0,\nvier) {$\occconfig{n^{(4)}}$};
\draw[semithick,dotted] (-0.1,\neins) -- (\taueins,\neins);
\draw[semithick,dotted] (-0.1,\nnull) -- (\taufuenf,\nnull);
\draw[semithick,dotted] (-0.1,\nzwei) -- (\tauvier,\nzwei);
\draw[semithick,dotted] (-0.1,\ndrei) -- (\taudrei,\ndrei);
\node at (0,-0.5) {$0$};
\node at (\taueins,-0.5) {$\tau_1$};
\node at (\tauzwei,-0.5) {$\tau_2$};
\node at (\taudrei,-0.5) {$\tau_3$};
\node at (\tauvier,-0.5) {$\tau_4$};
\node at (\taufuenf,-0.5) {$\tau_5$};
\node at (\xrange,-0.5) {$\beta$};
\node at (0.5*\xrange,-1.2) {imaginary time $\tau$};
%\draw[thin,red] (0,0) ellipse (1cm and 2cm);
\draw[thick,black] (0,\nnull) -- (\taueins,\nnull);
%\draw[thick] (0,\nnull) -- (\taueins,\nnull);
\draw[thick] (\taueins,\nnull) -- (\taueins,\neins) -- (\tauzwei,\neins) -- (\tauzwei,\nzwei) -- (\taudrei,\nzwei) --(\taudrei,\ndrei)--(\tauvier,\ndrei);
\draw[thick] (\tauvier,\ndrei) -- (\tauvier,\nvier);
\draw[thick, black] (\tauvier,\ndrei) -- (\tauvier,\nvier);
\draw[thick,] (\tauvier,\nvier)-- (\taufuenf, \nvier) -- (\taufuenf,\nnull) -- (\xrange,\nnull) ;

\node at (1,0.73*\yrange) {$\textcolor{black}{D_{\occconfig{n}^{(0)}}}$};
\node at (7,4.2) {$\textcolor{black}{Y_{\occconfig{n}^{(3)}\occconfig{n}^{(4)}}}$};
\end{tikzpicture}


==> figures/diagramatic_addonekink.tex <==
\begin{tikzpicture}[semithick]
\newcommand{\xrange}{5}
\newcommand{\yrange}{3}
\newcommand{\M}{20}
\newcommand{\tauzwei}{\xrange*0.12}
\newcommand{\taudrei}{\xrange*0.3}
\newcommand{\tauvier}{\xrange*0.75}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\taua}{\xrange*0.52}
\newcommand{\taub}{\taudrei}
\newcommand{\nzwei}{\yrange*0.2}
\newcommand{\ndrei}{\yrange*0.6}
\newcommand{\nvier}{\yrange*0.4}
\newcommand{\nnew}{\yrange*0.8}
\draw[->] (0,0) -- ++(\xrange+0.5*\xrange/\M,0) coordinate (xlabel) ;
\draw[->] (0,0) -- +(0,\yrange) coordinate (ylabel)  ;
\draw (\tauzwei,\nzwei) -- (\taudrei,\nzwei) --(\taudrei,\ndrei) --(\tauvier,\ndrei) -- (\tauvier,\nvier) -- (\taufuenf, \nvier) ;
\draw[very thick] (\taudrei,\ndrei) -- (\taua,\ndrei);
\draw[dotted] (\tauzwei,\nzwei) -- +(-0.5,0);
\draw[dotted] (\taufuenf,\nvier) -- + (0.5,0);
\draw[dashed] (\taua,\ndrei) -- (\taua,\nnew) -- (\taub,\nnew) -- (\taub,\ndrei);
\node[below] at (\taudrei,0) {\strut$\tau_i$};
\node[below] at (\tauvier,0) {\strut$\tau_{i+1}$};
\node[below] at (\taua,0) {\strut$\tau_{a}$};
\draw (\taudrei,-0.1) -- (\taudrei,0.1);
\draw (\tauvier,-0.1) -- (\tauvier,0.1);
\draw (\taua,-0.1) -- (\taua,0.1);
\node[above right] at (\taua,\ndrei) {\strut$\occconfig{n^{(i)}}$};
\node[above right] at (\taudrei,\nnew) {\strut$\occconfig{{n^{(i)}}\vphantom{n}'}$};
\node[above right] at (\tauvier,\nvier) {\strut$\occconfig{n^{(i+1)}}$};
\node at (0.5*\xrange,-1.0) {Imaginäre Zeit $\tau$};
\node [below right] at (0,\yrange) {d)};
\end{tikzpicture}

==> figures/diagramatic_addtwokinks.tex <==
\begin{tikzpicture}[semithick]
\newcommand{\xrange}{5}
\newcommand{\yrange}{3}
\newcommand{\M}{20}
\newcommand{\tauzwei}{\xrange*0.12}
\newcommand{\taudrei}{\xrange*0.3}
\newcommand{\tauvier}{\xrange*0.75}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\taua}{\xrange*0.5}
\newcommand{\taub}{\xrange*0.68}
\newcommand{\nzwei}{\yrange*0.2}
\newcommand{\ndrei}{\yrange*0.6}
\newcommand{\nvier}{\yrange*0.4}
\newcommand{\nnew}{\yrange*0.8}
\draw[->] (0,0) -- ++(\xrange+0.5*\xrange/\M,0) coordinate (xlabel) ;
\draw[->] (0,0) -- +(0,\yrange) coordinate (ylabel)  ;
\draw (\tauzwei,\nzwei) -- (\taudrei,\nzwei) --(\taudrei,\ndrei) --(\tauvier,\ndrei) -- (\tauvier,\nvier) -- (\taufuenf, \nvier) ;
\draw[very thick] (\taua,\ndrei) --(\taub,\ndrei);
\draw[dotted] (\tauzwei,\nzwei) -- +(-0.5,0);
\draw[dotted] (\taufuenf,\nvier) -- + (0.5,0);
\draw[dashed] (\taua,\ndrei) -- (\taua,\nnew) -- (\taub,\nnew) -- (\taub,\ndrei);
\node[below] at (\taudrei,0) {\strut$\tau_i$};
\node[below] at (\tauvier+0.1,0) {\strut$\tau_{i+1}$};
\node[below] at (\taua,0) {\strut$\tau_{a}$};
\node[below] at (\taub,0) {\strut$\tau_{b}$};
\draw (\taudrei,-0.1) -- (\taudrei,0.1);
\draw (\tauvier,-0.1) -- (\tauvier,0.1);
\draw (\taua,-0.1) -- (\taua,0.1);
\draw (\taub,-0.1) -- (\taub,0.1);
\node[above right] at (\taudrei,\ndrei) {\strut$\occconfig{n^{(i)}}$};
\node[above right] at (\taua-0.1,\nnew) {\strut$\occconfig{{n^{(i)}}\vphantom{n}'}$};
\node[above right] at (\tauvier,\nvier) {\strut$\occconfig{n^{(i+1)}}$};
\node[rotate=90] at (-0.5,0.5*\yrange) {Zustand $\occconfig{n}(\tau)$};
\node at (0.5*\xrange,-1.0) {Imaginäre Zeit $\tau$};
\node [below right] at (0,\yrange) {c)};
\end{tikzpicture}

==> figures/diagramatic_shiftonekink.tex <==
\begin{tikzpicture}[semithick]
\newcommand{\xrange}{5}
\newcommand{\yrange}{3}
\newcommand{\M}{20}
\newcommand{\tauzwei}{\xrange*0.12}
\newcommand{\taudrei}{\xrange*0.3}
\newcommand{\tauvier}{\xrange*0.75}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\taua}{\xrange*0.5}
\newcommand{\nzwei}{\yrange*0.2}
\newcommand{\ndrei}{\yrange*0.6}
\newcommand{\nvier}{\yrange*0.4}
\draw[->] (0,0) -- ++(\xrange+0.5*\xrange/\M,0) coordinate (xlabel) ;
\draw[->] (0,0) -- +(0,\yrange) coordinate (ylabel)  ;
\draw (\tauzwei,\nzwei) -- (\taudrei,\nzwei) --(\taudrei,\ndrei) --(\tauvier,\ndrei) -- (\tauvier,\nvier) -- (\taufuenf, \nvier) ;
\draw[very thick] (\taudrei,\nzwei) --(\taudrei,\ndrei) --(\taua,\ndrei);
\draw[dotted] (\tauzwei,\nzwei) -- +(-0.5,0);
\draw[dotted] (\taufuenf,\nvier) -- + (0.5,0);
\draw[dashed] (\taudrei,\nzwei) -- (\taua,\nzwei) -- (\taua,\ndrei);
\node[below] at (\taudrei,0) {\strut$\tau_i$};
\node[below] at (\tauvier,0) {\strut$\tau_{i+1}$};
\node[below] at (\taua,0) {\strut$\tau_{i}'$};
\draw (\taudrei,-0.1) -- (\taudrei,0.1);
\draw (\tauvier,-0.1) -- (\tauvier,0.1);
\draw (\taua,-0.1) -- (\taua,0.1);
\node[above right] at (\taudrei,\ndrei) {\strut$\occconfig{n^{(i)}}$};
\node[above left] at (\taudrei,\nzwei) {\strut$\occconfig{{n^{(i-1)}}}$};
\node[above right] at (\tauvier,\nvier) {\strut$\occconfig{n^{(i+1)}}$};
\node [below right] at (0,\yrange) {b)};
\end{tikzpicture}

==> figures/diagramatic_shiftstate.tex <==
\begin{tikzpicture}[semithick]
\newcommand{\xrange}{5}
\newcommand{\yrange}{3}
\newcommand{\M}{20}
\newcommand{\tauzwei}{\xrange*0.12}
\newcommand{\taudrei}{\xrange*0.3}
\newcommand{\tauvier}{\xrange*0.75}
\newcommand{\taufuenf}{\xrange*0.9}
\newcommand{\nzwei}{\yrange*0.2}
\newcommand{\ndrei}{\yrange*0.6}
\newcommand{\nvier}{\yrange*0.4}
\newcommand{\nnew}{\yrange*0.8}
\draw[->] (0,0) -- ++(\xrange+0.5*\xrange/\M,0) coordinate (xlabel) ;
\draw[->] (0,0) -- +(0,\yrange) coordinate (ylabel)  ;
\draw (\tauzwei,\nzwei) -- (\taudrei,\nzwei) --(\taudrei,\ndrei) --(\tauvier,\ndrei) -- (\tauvier,\nvier) -- (\taufuenf, \nvier) ;
\draw[very thick] (\taudrei,\ndrei) --(\tauvier,\ndrei);
\draw[dotted] (\tauzwei,\nzwei) -- +(-0.5,0);
\draw[dotted] (\taufuenf,\nvier) -- + (0.5,0);
\draw[dashed] (\taudrei,\ndrei) -- (\taudrei,\nnew) -- (\tauvier,\nnew) -- (\tauvier,\ndrei);
\node[below] at (\taudrei,0) {\strut$\tau_i$};
\node[below] at (\tauvier,0) {\strut$\tau_{i+1}$};
\draw (\taudrei,-0.1) -- (\taudrei,0.1);
\draw (\tauvier,-0.1) -- (\tauvier,0.1);
\node[above right] at (\taudrei,\ndrei) {\strut$\occconfig{n^{(i)}}$};
\node[above right] at (\taudrei,\nnew) {\strut$\occconfig{{n^{(i)}}\vphantom{n}'}$};
\node[above left] at (\taudrei,\nzwei) {\strut$\occconfig{{n^{(i-1)}}}$};
\node[above right] at (\tauvier,\nvier) {\strut$\occconfig{n^{(i+1)}}$};
\node[rotate=90] at (-0.5,0.5*\yrange) {Zustand $\occconfig{n}(\tau)$};
\node [below right] at (0,\yrange) {a)};
\end{tikzpicture}
